Surface photometry of dwarf irregular galaxies in different environments

Surface photometry data on 90 dwarf irregular galaxies (dIrrs) in a wide vicinity of the Virgo cluster and 30 isolated dIrrs are presented. Images from the Sloan Digital Sky Survey (SDSS) are used. The following mean photometric characteristics (color and central surface brightness) are obtained for objects in the two samples:(V-I)o=0.75 mag (sigma=0.19 mag), (B-V)o=0.51 mag (sigma=0.13 mag), SBv=22.16 mag/sq.arcsec (sigma=1.02 mag/sq.arcsec) for the dIrrs in the vicinity of the Virgo cluster and (V-I)o=0.66 mag (sigma=0.43 mag), (B-V)o=0.57 mag (sigma=0.16 mag), SBv=22.82 mag/sq.arcsec (sigma=0.73 mag/sq.arcsec) for the isolated galaxies. The mean central surface brightnesses for the isolated galaxies in this sample is lower than for the dIrrs in a denser environment. The average color characteristics of the dIrrs in the different environments are the same to within ~0.2 mag.

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|r}
\hline\hline 
Name   & RA(2000)   &  $A_V$ & $B$&$(B-V)_0$&$SB_{B_0}$&$B_{25}$&$SB_{B_{25}}$ &  $Re_B$&  $h_B$  &$B_e$& $SB_{B_e}$&  $SB_{B_c}$&$R_{min}$       \\
       & Dec.(2000) & $b/a$&   $V$&$(R-I)_0$&$SB_{V_0}$&$V_{25}$&$SB_{V_{25}}$ &  $Re_V$&  $h_V$  &$V_e$& $SB_{V_e}$&  $SB_{V_c}$&$R_{max}$       \\ 
       &            & $V_{LG}$&$R$ &        &$SB_{R_0}$&$R_{25}$&$SB_{R_{25}}$ &  $Re_R$&  $h_R$  &$R_e$& $SB_{R_e}$&  $SB_{R_c}$&      \\
       &            &         & $I$ &       &$SB_{I_0}$&$I_{25}$&$SB_{I_{25}}$ &  $Re_I$&  $h_I$  &$I_e$& $SB_{I_e}$&  $SB_{I_c}$&          \\ 
  {\tiny (1)}  &    {\tiny (2)}     &   {\tiny (3)}&  {\tiny (4)}  &  {\tiny (5)}   & {\tiny (6)}  &  {\tiny (7)}      & {\tiny (8)}       &  {\tiny (9)}  &  {\tiny (10)} &  {\tiny (11)}   &   {\tiny (12)}       &  {\tiny (13)}  & {\tiny (14)} \\ \hline
KKH14  & 02 45 02.9 & 0.63 & 16.31& 0.23  &24.52& 18.18& 24.99 &26.74 & 16.06 &17.08 &  25.40&  24.30&  0.79     \\
       & 32 09 42.0 & 0.96 & 15.89& 0.61  &24.01& 17.00& 24.63 &24.24 & 14.96 &16.58 &  24.74&  23.66&  53.46    \\
       &            & 1748 & 15.58&       &23.67& 16.21& 24.22 &23.89 & 15.49 &16.14 &  24.23&  23.37&          \\    
       &            &      & 14.98&       &23.04& 15.25& 24.03 &26.44 & 17.12 &15.54 &  23.83&  22.96&          \\    
KK56   & 06 43 11.6 & 0.50 & 17.22& 0.50  &23.71& 18.45& 24.29 &13.27 &  8.26 &17.89 &  24.63&  23.70&  0.40   \\
       & 36 38 03.0 & 0.67 & 16.57& 0.43  &22.93& 17.23& 24.00 &13.03 &  7.98 &17.29 &  23.94&  23.01&  28.12  \\
       &            & 2360 & 16.14&       &22.44& 16.49& 23.83 &13.05 &  8.00 &16.87 &  23.51&  22.60&          \\   
       &            &      & 15.71&       &22.08& 15.98& 23.71 &13.45 &  8.24 &16.45 &  23.15&  22.23&          \\   
UGC3672& 07 06 27.5 & 0.24 & 15.53& 0.50  &21.89& 16.48& 23.76 &23.99 & 14.90 &16.22 &  24.16&  23.31&  0.40   \\
       & 30 19 19.0 & 0.28 & 14.96& 0.15  &21.46& 15.51& 23.91 &25.85 & 15.94 &15.66 &  23.75&  22.88&  70.88  \\
       &            & 969  & 14.66&       &21.22& 15.13& 23.72 &25.79 & 15.87 &15.37 &  23.45&  22.56&          \\   
       &            &      & 14.51&       &21.12& 14.87& 23.64 &25.01 & 15.65 &15.18 &  23.22&  22.36&          \\   
KK66   & 07 47 29.8 & 0.17 & 17.17& 0.56  &23.18& 17.63& 23.92 & 9.29 &  5.65 &17.91 &  23.83&  23.01&  0.10   \\
       & 40 11 16.0 & 0.60 & 16.56& 0.31  &22.58& 17.07& 23.55 & 9.75 &  5.95 &17.36 &  23.29&  22.50&  12.47  \\
       &            & 2949 & 16.24&       &22.25& 16.71& 23.18 & 9.92 &  6.16 &16.91 &  22.97&  22.15&          \\   
       &            &      & 15.93&       &21.95& 16.34& 22.81 & 9.21 &  5.79 &16.60 &  22.52&  21.72&          \\   
UGC4117& 07 57 26.0 & 0.15 & 15.26& 0.32  &22.20& 15.56& 23.58 &15.58 &  9.37 &16.03 &  23.05&  22.13&  0.40   \\
       & 35 56 21.0 & 0.46 & 14.89& 0.33  &21.84& 15.12& 23.32 &15.28 &  9.24 &15.62 &  22.64&  21.74&  43.56  \\
       &            & 754  & 14.65&       &21.61& 14.81& 23.18 &14.74 &  8.84 &15.40 &  22.33&  21.39&            \\   
       &            &      & 14.31&       &21.36& 14.40& 23.02 &14.66 &  8.98 &15.01 &  21.98&  21.07&            \\ 
UGC4100& 08 06 56.9 & 0.21 & 15.77& 0.50  &22.69& 16.34& 23.86 &16.93 & 10.26 &16.50 &  23.70&  22.80&  0.40     \\ 
       & 84 45 15.0 & 0.80 & 15.21& 0.48  &22.11& 15.55& 23.60 &16.74 & 10.27 &15.93 &  23.11&  22.25&  45.54    \\ 
       &            & 1221 & 14.84&       &21.73& 15.09& 23.40 &16.42 & 10.13 &15.56 &  22.70&  21.85&          \\
       &            &      & 14.36&       &21.35& 14.55& 23.26 &16.70 & 10.23 &15.10 &  22.29&  21.44&          \\
KKH52  & 09 37 47.2 & 0.06 & 16.41& 0.49  &22.20& 16.88& 23.77 &12.55 &  7.41 &17.38 &  23.69&  22.83&  0.02     \\ 
       & 27 34 04.0 & 0.29 & 15.91& 0.38  &21.89& 16.26& 23.40 &13.44 &  8.23 &16.69 &  23.29&  22.50&  23.98    \\ 
       &            & 1513 & 15.61&       &21.66& 15.88& 23.16 &14.31 &  9.51 &16.11 &  23.01&  22.31&          \\
       &            &      & 15.23&       &21.29& 15.46& 22.72 &13.95 &  9.08 &15.78 &  22.58&  21.81&          \\
UGC5996& 10 52 57.4 & 0.05 & 15.88& 0.47  &22.28& 16.32& 23.84 &14.53 &  8.58 &16.68 &  23.51&  22.53&  0.40     \\ 
       & 40 22 42.0 & 0.95 & 15.40& 0.51  &21.55& 15.68& 23.54 &13.97 &  8.39 &16.15 &  22.91&  21.99&  39.60    \\ 
       &            & 1617 & 15.07&       &21.08& 15.24& 23.35 &13.39 &  8.17 &15.79 &  22.47&  21.56&          \\ 
       &            &      & 14.56&       &20.64& 14.63& 23.19 &13.85 &  8.49 &15.29 &  22.03&  21.13&          \\ 
UGC6222& 11 11 04.5 & 0.08 & 16.10& 0.51  &23.34& 16.77& 24.20 &19.89 & 12.61 &16.75 &  24.33&  23.45&  0.51      \\
       & 34 34 11.0 & 0.94 & 15.56& 0.53  &22.67& 15.98& 23.92 &18.44 & 11.59 &16.23 &  23.66&  22.78&  46.15     \\
       &            & 1930 & 15.17&       &22.19& 15.46& 23.46 &17.94 & 11.00 &15.92 &  23.15&  22.32&           \\  
       &            &      & 14.64&       &21.61& 14.89& 23.09 &17.82 & 10.39 &15.51 &  22.67&  21.77&           \\  
 KK102 & 11 22 58.9 & 0.07 & 16.63& 0.72  &23.15& 17.29& 23.97 &12.64 &  7.28 &17.53 &  23.99&  23.08&  0.76    \\
       & 19 28 39.0 & 0.81 & 15.88& 0.54  &22.39& 16.23& 23.50 &13.24 &  7.99 &16.62 &  23.25&  22.42&  32.07   \\
       &            & 1926 & 15.41&       &21.84& 15.61& 23.07 &13.40 &  8.41 &16.04 &  22.75&  21.96&           \\  
       &            &      & 14.87&       &21.25& 14.89& 22.63 &13.42 &  8.68 &15.47 &  22.18&  21.43&           \\  
KKH67  & 11 23 03.5 & 0.06 & 17.91& 0.46  &25.46&      & 24.58 &20.07 & 13.77 &18.56 &  25.92&  25.31&  0.21    \\
       & 21 19 37.0 & 0.26 & 17.43& 0.44  &24.70& 19.92& 24.65 &18.41 & 12.97 &17.92 &  25.25&  24.69&  18.70   \\
       &            & 3268 & 17.19&       &24.04& 18.94& 24.52 &18.06 & 13.50 &17.54 &  24.66&  24.36&           \\  
       &            &      & 16.75&       &23.55& 18.07& 24.29 &18.34 & 14.07 &17.37 &  24.21&  24.15&           \\  
 KK105 & 11 29 24.2 & 0.06 & 16.92& 0.56  &23.82& 17.78& 24.58 &12.76 &  7.41 &17.79 &  24.48&  23.35&  2.77    \\
       & 46 06 51.0 & 0.81 & 16.34& 0.40  &23.40& 17.11& 24.30 &13.63 &  7.75 &17.27 &  24.07&  22.96&  32.08   \\
       &            & 1598 & 16.03&       &23.13& 16.73& 23.95 &14.32 &  8.58 &16.83 &  23.76&  22.81&           \\  
       &            &      & 15.63&       &22.66& 16.25& 23.83 &15.23 &  8.94 &16.48 &  23.49&  22.53&           \\  
 KK181 & 13 04 33.7 & 0.04 & 16.63& 0.31  &24.35& 17.89& 24.56 &17.34 &  9.81 &17.50 &  24.88&  23.66&  5.94      \\ 
       & 26 46 27.0 & 0.73 & 16.31& 0.70  &23.87& 17.14& 24.36 &16.05 &  9.46 &17.11 &  24.39&  23.20&  32.08     \\ 
       &            & 1914 & 15.98&       &23.60& 16.66& 24.23 &15.83 &  9.18 &16.85 &  24.02&  22.84&           \\
       &            &      & 15.28&       &22.97& 15.92& 23.96 &18.24 &  9.94 &16.27 &  23.67&  22.46&           \\
 KK183 & 13 06 42.4 & 0.08 & 17.85& 0.65  &24.19& 19.22& 24.78 &10.46 &  6.33 &18.66 &  24.93&  23.84&  3.17      \\ 
       & 18 00 07.0 & 0.69 & 17.17& 0.47  &23.71& 17.84& 24.42 &10.66 &  6.57 &17.93 &  24.27&  23.19&  17.42     \\ 
       &            & 1496 & 16.84&       &23.25& 17.16& 24.12 &10.74 &  7.14 &17.32 &  23.81&  22.83&           \\
       &            &      & 16.37&       &22.69& 16.45& 23.85 &10.45 &  7.03 &16.84 &  23.26&  22.31&           \\
UGC8474& 13 29 26.4 & 0.09 & 16.02& 0.51  &23.45& 16.81& 24.12 &20.87 & 13.55 &16.74 &  24.21&  23.54&  0.03      \\ 
       & 00 54 12.0 & 0.92 & 15.48& 0.35  &22.83& 15.83& 23.67 &19.24 & 12.30 &16.14 &  23.57&  22.84&  33.21     \\ 
       &            & 3164 & 15.13&       &22.37& 15.27& 23.43 &18.81 & 12.03 &15.75 &  23.16&  22.41&           \\
       &            &      & 14.78&       &21.91& 14.92& 23.12 &18.63 & 12.06 &15.40 &  22.78&  22.05&           \\    \hline\hline   
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|r}
\hline\hline 
Name     & RA(2000)    &  $A_V$&   $B$ &$(B-V)_0$  &$SB_{B_0}$&$B_{25}$&$SB_{B_{25}}$ &$Re_B$&  $h_B$  & $B_e$ & $SB_{B_e}$& $SB_{B_c}$& $R_{min}$       \\
         & Dec.(2000)  & $b/a$&   $V$  &$(R-I)_0$  &$SB_{V_0}$&$V_{25}$&$SB_{V_{25}}$ &$Re_V$&  $h_V$  & $V_e$ & $SB_{V_e}$& $SB_{V_c}$& $R_{max}$       \\ 
         &             &$V_{LG}$& $R$  &           &$SB_{R_0}$&$R_{25}$&$SB_{R_{25}}$ &$Re_R$&  $h_R$  & $R_e$ & $SB_{R_e}$& $SB_{R_c}$&           \\
         &             &      &   $I$  &           &$SB_{I_0}$&$I_{25}$&$SB_{I_{25}}$ &$Re_I$&  $h_I$  & $I_e$ & $SB_{I_e}$& $SB_{I_c}$&           \\  
    {\tiny (1)}  &    {\tiny (2)}     &   {\tiny (3)}&  {\tiny (4)}  &  {\tiny (5)}   & {\tiny (6)}  &  {\tiny (7)}      & {\tiny (8)}       &  {\tiny (9)}  &  {\tiny (10)} &  {\tiny (11)}   &   {\tiny (12)}       &  {\tiny (13)}  & {\tiny (14)} \\ \hline
VLSB     & 13 55 58.0 & 0.08 & 17.98& 0.75  &24.28&19.39& 24.63  &10.63 &  6.77 &18.62 &  24.94&  24.06&  0.40      \\ 
721-10   & 08 59 29.0 & 0.64 & 17.20& 0.54  &23.82&18.20& 24.24  &11.89 &  7.32 &17.92 &  24.44&  23.53&  20.99     \\ 
         &            & 1165 & 16.68&       &23.31&17.50& 23.98  &12.95 & 7.89  &17.44 &  24.11&  23.18&           \\
         &            &      & 16.15&       &22.84&16.60& 23.87  &12.66 & 7.54  &16.99 &  23.54&  22.63&           \\
 KKR2    & 14 06 26.2 & 0.09 & 17.28& 0.70  &24.03&19.09& 24.19  &13.78 &  9.35 &18.14 &  24.68&  24.03&  0.08     \\
         & 09 21 33.0 & 0.34 & 16.55& 0.41  &23.51&17.58& 24.27  &15.29 & 10.43 &17.28 &  24.20&  23.56&  30.15    \\
         &            & 3213 & 16.12&       &23.14&16.62& 24.07  &15.51 & 10.47 &16.85 &  23.82&  23.14&            \\ 
         &            &      & 15.71&       &22.54&15.80& 23.70  &16.08 & 11.37 &16.36 &  23.35&  22.73&            \\ 
 UGC9123 & 14 15 03.7 & 0.03 & 15.36& 0.49  &22.72&15.71& 23.99  &19.36 & 11.98 &16.05 &  23.67&  22.68&  0.40     \\
         & 36 27 26.0 & 0.90 & 14.87& 0.47  &22.05&15.04& 23.73  &18.25 & 11.13 &15.58 &  23.08&  22.04&  51.08    \\       
         &          &  1951& 14.51&         &21.58&14.63& 23.24  &16.75 & 9.58  &15.42 &  22.52&  21.42&            \\        
         &          &      & 14.04&         &21.04&14.12& 23.03  &17.01 & 9.89  &14.91 &  22.04&  21.01&            \\        
 KKR6    & 14 17 03.6 & 0.18 & 16.40& 0.21  &23.36&17.22& 24.70  &16.52 & 10.48 &17.16 &  24.52&  23.45&  0.02     \\       
         &-01 30 15.0 & 0.70 & 16.13& 0.38  &23.24&16.85& 24.52  &14.79 &  8.90 &17.23 &  24.13&  22.89&  36.43    \\       
         &          & 1463 & 16.04&         &23.00&16.38& 23.71  &14.83 & 9.65  &16.69 &  23.58&  22.99&            \\        
         &          &      & 15.66&         &22.54&16.05& 23.49  &15.94 &10.50  &16.34 &  23.34&  22.76&            \\        
 KKR8    & 14 19 14.8 & 0.12 & 17.40& 0.78  &24.79&20.28& 24.88  &19.23 & 12.06 &18.10 &  25.66&  24.81&  1.19     \\       
         & 03 07 26.0 & 0.90 & 16.58& 0.49  &24.28&18.04& 24.65  &20.59 & 12.74 &17.27 &  24.98&  24.10&  33.26    \\       
         &          &  -   & 16.05&         &23.84&16.96& 24.41  &22.13 &14.34  &16.66 &  24.52&  23.69&             \\       
         &          &      & 15.55&         &23.35&16.15& 24.07  &20.94 &13.15  &16.23 &  23.98&  23.11&             \\
KKR12    & 14 46 23.8 & 0.07 & 16.24& 0.53  & 24.0317.17& 24.49  &23.09 & 15.48 &16.70 &  24.73&  23.92&  0.40      \\ 
         & 14 12 45.0 & 0.41 & 15.69& 0.34  &23.54&16.39& 24.16  &23.42 & 15.40 &16.19 &  24.24&  23.41&  42.77     \\ 
         &            & 1801 & 15.42&       &23.10&15.83& 24.02  &22.52 &15.28  &15.88 &  23.86&  23.07&           \\
         &            &      & 15.08&       &22.74&15.17& 23.88  &22.06 &14.96  &15.56 &  23.49&  22.72&           \\
 UGC9875 & 15 30 47.3 & 0.17 & 15.29& 0.49  &22.81&15.91& 23.96  &27.04 &16.29  &16.05 &  23.91&  23.17&  1.94      \\ 
         & 23 03 58.0 & 0.94 & 14.74& 0.40  &22.21&15.03& 23.45  &25.17 &15.10  &15.56 &  23.26&  22.50&  51.77     \\ 
         &            & 2073 & 14.39&       &21.80&14.49& 23.17  &25.11 &15.03  &15.16 &  22.84&  22.09&           \\
         &            &      & 13.99&       &21.34&14.07& 22.75  &24.08 &14.18  &14.82 &  22.31&  21.58&           \\
 UGC9912 & 15 35 10.5 & 0.16 & 14.61& 0.44  &21.80&14.83& 23.24  &22.82 & 13.51 &15.52 &  23.08&  22.24&  0.19      \\ 
         & 16 32 58.0 & 0.88 & 14.13& 0.40  &21.26&14.32& 22.78  &21.59 & 12.75 &14.97 &  22.51&  21.64&  48.04     \\ 
         &            & 1032 & 13.80&       &20.93&13.92& 22.51  &20.91 &12.41  &14.62 &  22.11&  21.25&           \\
         &            &      & 13.41&       &20.65&13.47& 22.18  &20.51 &12.17  &14.24 &  21.67&  20.81&           \\
 KKR21   & 15 37 00.6 & 0.18 & 16.56& 0.59  &23.22&18.28& 24.61  &22.08 & 14.04 &17.49 &  24.93&  24.21&  0.75      \\ 
         & 20 47 42.0 & 0.65 & 15.92& 0.32  &22.80&16.93& 24.25  &22.74 & 14.35 &16.59 &  24.38&  23.63&  45.99     \\ 
         &            & 1798 & 15.56&       &22.50&16.52& 23.59  &20.83 &12.55  &16.52 &  23.76&  23.01&           \\
         &            &      & 15.24&       &22.11&15.75& 23.29  &19.64 &12.08  &16.10 &  23.33&  22.61&           \\
 UGC10009& 15 45 37.5 & 0.39 & 16.95& 0.62  &23.48&17.93& 24.20  &13.00 &  8.18 &17.92 &  24.37&  23.64&  0.45        \\
         & 04 10 57.0 & 0.41 & 16.21& 0.62  &22.73&16.56& 23.88  &12.92 &  8.31 &17.08 &  23.60&  22.88&  23.42       \\
         &            & 2095 & 15.79&       &22.19&16.03& 23.56  &12.65 & 8.46  &16.52 &  23.07&  22.36&             \\ 
         &            &      & 15.17&       &21.54&15.45& 23.07  &12.39 & 8.16  &15.99 &  22.43&  21.7 &             \\ 
 UGC10229& 16 09 43.9 & 0.40 & 16.18& 0.21  &22.73&16.93& 24.52  &18.19 & 10.59 &17.03 &  24.44&  23.33&  3.56      \\
         &-00 06 54.0 & 0.44 & 15.86& 0.44  &22.23&16.35& 24.32  &17.33 & 10.50 &16.60 &  24.00&  22.95&  38.02     \\
         &            & 1522 & 15.60&       &21.92&16.03& 24.00  &17.42 &10.85  &16.28 &  23.65&  22.71&             \\ 
         &            &      & 15.16&       &21.64&15.43& 23.90  &18.12 &11.21  &15.87 &  23.34&  22.39&             \\ 
 KKR26   & 16 16 44.6 & 0.15 & 17.32& 0.62  &24.15&18.40& 24.46  &13.83 &  9.17 &17.82 &  24.73&  23.89&  0.40      \\
         & 16 05 09.0 & 0.87 & 16.66& 0.60  &23.60&17.39& 24.16  &14.05 &  8.95 &17.29 &  24.19&  23.35&  26.53     \\
         &            & 2347 & 16.18&       &23.22&16.80& 24.01  &14.74 & 9.07  &16.90 &  23.87&  23.00&             \\ 
         &            &      & 15.58&       &22.75&16.14& 23.84  &16.31 & 9.76  &16.43 &  23.55&  22.67&             \\ 
VLSB     & 16 25 57.4 & 0.20 & 17.47& 0.38  &23.75&18.37& 24.46  &11.80 &  7.69 &18.06 &  24.59&  23.76&  0.40      \\
 585-V01 & 20 39 34.0 & 0.73 & 17.03& 0.39  &23.31&17.73& 24.07  &11.15 &  7.16 &17.66 &  24.07&  23.23&  17.82     \\
         &            & 2106 & 16.73&       &22.98&17.21& 23.91  &10.66 & 6.81  &17.40 &  23.69&  22.84&             \\ 
         &            &      & 16.34&       &22.54&16.54& 23.71  &11.10 & 7.33  &16.87 &  23.32&  22.49&             \\ 
 KKR71   & 22 30 38.0 & 0.42 & 17.25& 0.33  &24.16&20.23& 24.75  &19.56 & 12.21 &17.99 &  25.50&  24.62&  0.40      \\
         & 38 43 55.0 & 0.61 & 16.80& 0.48  &23.91&18.44& 24.51  &18.96 & 11.98 &17.48 &  24.96&  24.10&  34.06     \\
         &            & 1002 & 16.48&       &23.67&17.43& 24.27  &18.29 &11.64  &17.15 &  24.51&  23.70&              \\
         &            &      & 16.00&       &23.13&16.53& 23.99  &18.27 &11.63  &16.60 &  23.99&  23.12&              \\
UGC12212 & 22 50 30.0 &  0.21& 14.96& 0.45  &22.15&15.50& 24.30  &27.88 & 17.41 &15.62 &  24.05&  23.06&  1.98       \\ 
         & 29 08 18.0 &  0.75& 14.45& 0.53  &21.39&14.75& 24.01  &26.14 & 16.29 &15.12 &  23.43&  22.45&  66.92      \\ 
         &            & 1177 & 14.07&       &20.89&14.28& 23.57  &24.50 &14.57  &14.85 &  22.85&  21.87&            \\
         &            &      & 13.53&       &20.45&13.67& 23.33  &25.44 &15.22  &14.31 &  22.40&  21.43&            \\  
\hline\hline                                                                                                                          
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|r}
\hline\hline
Name   & RA(2000)  &  $A_V$ & $B$&$(B-V)_0$& $SB_{B_0}$& $B_{25}$& $SB_{B_{25}}$ & $Re_B$& $h_B$& $B_e$ & $SB_{B_e}$& $SB_{B_c}$& $R_{min}$       \\
       & Dec.(2000)& $b/a$  & $V$&$(R-I)_0$& $SB_{V_0}$& $V_{25}$& $SB_{V_{25}}$ & $Re_V$& $h_V$& $V_e$ & $SB_{V_e}$& $SB_{V_c}$& $R_{max}$       \\ 
       &           &$V_{LG}$& $R$&         & $SB_{R_0}$& $R_{25}$& $SB_{R_{25}}$ & $Re_R$& $h_R$& $R_e$ & $SB_{R_e}$& $SB_{R_c}$&           \\
       &           &        & $I$&         & $SB_{I_0}$& $I_{25}$& $SB_{I_{25}}$ & $Re_I$& $h_I$& $I_e$ & $SB_{I_e}$& $SB_{I_c}$&           \\ 
  {\tiny (1)}  &    {\tiny (2)}     &   {\tiny (3)}&  {\tiny (4)}  &  {\tiny (5)}   & {\tiny (6)}  &  {\tiny (7)}      & {\tiny (8)}       &  {\tiny (9)}  &  {\tiny (10)} &  {\tiny (11)}   &   {\tiny (12)}       &  {\tiny (13)}  & {\tiny (14)} \\ \hline
UGC05575   & 10 19 46.9&  0.10&  16.04&   0.65& 22.62&   16.43&  23.74&  11.60&  6.91&16.91& 23.32& 22.29&   1.16     \\ 
           & 22 35 42.0&  0.44&  15.38&   0.47& 21.87&   15.60&  23.38&  11.61&  6.92&16.23& 22.64& 21.62&  33.66     \\                                                                                         
           &           & 1356 &  14.97&       & 21.37&   15.08&  23.14&  12.14&  7.24&15.74& 22.21& 21.25&           \\
           &           &      &  14.50&       & 20.87&   14.55&  22.89&  11.62&  6.92&15.29& 21.69& 20.70&           \\
UGC05629   & 10 24 13.1&  0.07&  15.42&   0.58& 23.43&   16.02&  24.25&  23.70& 14.12&16.11& 24.20& 23.09&   1.82    \\
           & 21 02 59.0&  0.81&  14.84&   0.52& 22.79&   15.18&  23.94&  22.97& 13.69&15.52& 23.59& 22.47&  61.38    \\                                                                                        
           &           &1166  &  14.47&       & 21.52&   14.69&  23.49&  22.74& 13.55&15.12& 22.98& 22.06&            \\ 
           &           &      &  13.94&       & 21.01&   14.10&  23.24&  22.12& 13.18&14.67& 22.45& 21.53&            \\ 
PGC1701087 & 10 27 13.5&  0.05&  16.79&   0.27& 21.92&   16.91&  23.39&   5.83&  3.47&17.58& 22.46& 21.49&   0.51    \\
           & 24 09 43.0&  0.69&  16.52&   0.34& 21.64&   16.63&  23.18&   5.94&  3.54&17.25& 22.27& 21.26&   7.13    \\                                                                                           
           &           & 1112 &  16.35&       & 21.08&   16.88&  22.28&   5.93&  3.54&17.16& 22.03& 21.12&            \\  
           &           &      &  16.01&       & 20.82&   16.65&  22.04&   6.18&  3.68&16.84& 21.86& 20.93&            \\  
PGC031727  & 10 39 55.6&  0.12&  17.29&   0.52& 24.45&   19.48&  24.65&  18.31& 10.91&17.90& 25.27& 24.42&   1.40    \\   
           & 13 54 34.0&  0.65&  16.77&   0.38& 24.06&   17.89&  24.42&  18.17& 10.82&17.36& 24.71& 23.87&  34.85    \\                                                                                           
           &           & 883  &  16.42&       & 23.76&   17.12&  24.21&  16.48&  9.82&17.08& 24.25& 23.37&            \\  
           &           &      &  16.04&       & 23.28&   16.42&  23.89&  16.75&  9.98&16.57& 23.78& 22.90&            \\  
UGC05812   & 10 40 56.6&  0.08&  15.45&   0.62& 22.63&   15.93&  23.75&  19.20& 11.44&16.09& 23.55& 22.72&   2.05    \\   
           & 12 28 18.0&  0.30&  14.83&   0.56& 22.09&   15.12&  23.53&  19.20& 11.44&15.51& 22.97& 22.11&  57.82    \\                                                                                           
           &           &  876 &  14.40&       & 21.86&   14.60&  23.30&  19.10& 11.38&15.10& 22.57& 21.66&             \\ 
           &           &      &  13.84&       & 21.48&   13.98&  23.01&  19.74& 11.76&14.60& 22.12& 21.20&             \\
PGC031937  & 10 43 05.5&  0.12&  16.27&   0.52& 22.73&   16.68&  24.01&  10.85&  6.46&17.03& 23.62& 22.35&   1.35      \\ 
           & 13 30 40.0&  0.67&  15.75&   0.44& 22.30&   16.07&  23.81&  11.17&  6.65&16.53& 23.17& 21.86&  31.68     \\                                                                                         
           &           & 1129 &  15.40&       & 22.06&   15.62&  23.68&  12.33&  7.35&16.10& 22.89& 21.70&           \\
           &           &      &  14.95&       & 21.88&   15.15&  23.36&  12.03&  7.17&15.81& 22.51& 21.24&           \\
PGC2806914 & 10 44 55.5&  0.10&  17.69&   0.54& 23.55&   18.21&  24.44&   7.77&  4.63&18.37& 24.29& 22.96&   0.65     \\ 
           & 20 52 03.5&  0.80&  17.15&   0.35& 23.07&   17.48&  24.21&   7.59&  4.52&17.91& 23.80& 22.38&  17.82     \\                                                                                         
           &           & 1110 &  16.86&       & 22.76&   17.03&  23.96&   6.99&  4.16&17.75& 23.32& 21.81&           \\
           &           &      &  16.51&       & 22.35&   16.59&  23.66&   6.76&  4.03&17.33& 22.91& 21.34&           \\
PGC135767  & 10 50 08.9&  0.17&  17.46&   0.61& 23.32&   18.11&  24.19&   7.72&  4.60&18.34& 24.02& 22.76&   0.53     \\ 
           & 01 15 54.0&  0.40&  16.85&   0.42& 22.76&   17.18&  23.95&   8.08&  4.81&17.68& 23.47& 22.26&  11.09     \\                                                                                         
           &           & 1412 &  16.60&       & 22.33&   16.90&  23.23&   9.50&  5.66&17.11& 23.03& 22.13&           \\
           &           &      &  16.18&       & 21.90&   16.43&  22.75&   9.78&  5.83&16.59& 22.60& 21.68&           \\
 UGC05948  & 10 50 38.2&  0.08&  16.17&   0.44& 20.44&   16.69&  23.89&  10.64&  6.34&17.10& 23.39& 22.36&   1.42     \\ 
           & 15 45 48.0&  0.30&  15.73&   0.87& 19.90&   16.13&  23.60&  10.49&  6.25&16.60& 22.90& 21.86&  26.14     \\                                                                                        
           &           & 1000 &  15.35&       & 19.59&   15.56&  23.47&  11.70&  6.97&16.09& 22.65& 21.62&           \\
           &           &      &  14.48&       & 19.43&   14.70&  22.91&  14.40&  8.58&15.21& 22.19& 21.15&           \\
 MGC0013223& 10 52 40.6&  0.15&  18.52&   0.41& 23.10&   19.29&  23.85&   4.71&  2.81&19.48& 23.85& 22.91&   0.59       \\
           &-00 01 17.0&  0.63&  18.11&   0.28& 22.88&   18.73&  23.82&   5.20&  3.10&19.07& 23.66& 22.74&   6.34       \\                                                                                       
           &           & 1581 &  17.92&       & 23.15&   18.56&  23.71&   5.18&  3.08&18.79& 23.53& 22.53&             \\ 
           &           &      &  17.64&       & 22.78&   18.32&  23.48&   5.67&  3.38&18.47& 23.35& 22.39&             \\ 
 PGC135768 & 10 53 03.3&  0.13&  16.72&   0.06& 23.69&   18.18&  24.53&  19.08& 11.37&17.38& 24.89& 23.98&   1.35     \\
           & 02 29 37.0&  0.39&  16.66&   0.29& 23.56&   17.78&  24.46&  18.48& 11.01&17.29& 24.70& 23.81&  27.32     \\                                                                                       
           &           & 872  &  16.61&       & 23.49&   17.51&  24.38&  19.18& 11.43&17.15& 24.59& 23.69&             \\ 
           &           &      &  16.32&       & 23.30&   16.87&  24.19&  18.79& 11.20&16.84& 24.32& 23.39&             \\ 
 PGC032687 & 10 53 18.9&  0.13&  15.95&   0.43& 22.10&   16.13&  23.45&   9.94&  5.93&16.78& 22.87& 21.82&   1.25     \\
           & 02 37 36.0&  0.33&  15.52&   0.36& 21.74&   15.70&  23.25&  10.66&  6.35&16.39& 22.56& 21.56&  50.60     \\                                                                                       
           &           & 866  &  15.22&       & 21.50&   15.38&  23.16&  11.82&  7.04&16.00& 22.41& 21.46&             \\ 
           &           &      &  14.86&       & 21.23&   15.02&  22.89&  12.00&  7.15&15.67& 22.16& 21.20&             \\ 
 UGC06018  & 10 54 05.7&  0.07&  15.29&   0.57& 22.21&   15.63&  23.98&  19.72& 11.75&16.01& 23.68& 22.55&   1.73     \\
           & 20 38 40.0&  0.94&  14.72&   0.43& 21.86&   14.89&  23.74&  20.53& 12.23&15.41& 23.16& 22.06&  46.33     \\                                                                                      
           &           & 1197 &  14.33&       & 21.66&   14.47&  23.53&  19.25& 11.47&15.12& 22.81& 21.56&             \\ 
           &           &      &  13.90&       & 21.56&   14.00&  23.31&  19.06& 11.36&14.72& 22.40& 21.13&             \\ 
 UGC06022  & 10 54 15.4&  0.11&  16.01&   0.46& 22.95&   16.46&  24.04&  17.06& 10.16&16.58& 23.94& 22.89&   1.39     \\
           & 17 48 37.0&  0.58&  15.55&   0.44& 22.45&   15.79&  23.84&  15.95&  9.50&16.18& 23.39& 22.33&  29.70     \\                                                                                       
           &           & 865  &  15.23&       & 22.10&   15.40&  23.60&  15.08&  8.99&15.89& 22.99& 21.91&              \\
           &           &      &  14.79&       & 21.70&   14.88&  23.31&  15.04&  8.96&15.50& 22.55& 21.48&              \\
 PGC032843 & 10 55 44.4&  0.10&  15.59&   0.58& 20.24&   15.65&  22.10&   5.03&  3.00&16.39& 20.91& 19.99&   0.50      \\ 
           & 17 00 18.0&  0.91&  15.01&   0.44& 19.65&   15.07&  21.62&   5.12&  3.05&15.83& 20.38& 19.46&  16.59      \\                                                                                        
           &           & 1025 &  14.66&       & 19.26&   14.66&  21.29&   5.28&  3.14&15.41& 20.03& 19.13&            \\
           &           &      &  14.22&       & 18.87&   14.19&  20.90&   5.38&  3.21&14.95& 19.60& 18.70&            \\  
\hline\hline                                                                                                                          
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|r}           
\hline\hline 
Name     & RA(2000)  &  $A_V$  & $B$&$(B-V)_0$& $SB_{B_0}$& $B_{25}$&$SB_{B_{25}}$ & $Re_B$& $h_B$  & $B_e$ & $SB_{B_e}$& $SB_{B_c}$& $R_{min}$       \\
         & Dec.(2000)& $b/a$   & $V$&$(R-I)_0$& $SB_{V_0}$& $V_{25}$&$SB_{V_{25}}$ & $Re_V$& $h_V$  & $V_e$ & $SB_{V_e}$& $SB_{V_c}$& $R_{max}$       \\ 
         &           & $V_{LG}$& $R$&         & $SB_{R_0}$& $R_{25}$&$SB_{R_{25}}$ & $Re_R$& $h_R$  & $R_e$ & $SB_{R_e}$& $SB_{R_c}$&           \\
         &           &         & $I$&         & $SB_{I_0}$& $I_{25}$&$SB_{I_{25}}$ & $Re_I$& $h_I$  & $I_e$ & $SB_{I_e}$& $SB_{I_c}$&           \\  
     {\tiny (1)}  &    {\tiny (2)}     &   {\tiny (3)}&  {\tiny (4)}  &  {\tiny (5)}   & {\tiny (6)}  &  {\tiny (7)}      & {\tiny (8)}       &  {\tiny (9)}  &  {\tiny (10)} &  {\tiny (11)}   &   {\tiny (12)}       &  {\tiny (13)}  & {\tiny (14)} \\ \hline
 PGC2832077& 11 00 40.1&  0.08&  17.42 &  0.42& 24.06&   18.85&  24.75&  11.59& 6.90& 18.32&   25.01& 23.68&    0.92     \\ 
           & 29 42 30.0&  0.52&  17.00 &  0.39& 23.96&   17.89&  24.47&  12.55& 7.48& 17.76&   24.58& 23.33&   22.97     \\                                                                                        
           &           & 616  &  16.76 &      & 23.70&   17.24&  24.30&  13.36& 7.96& 17.37&   24.24& 23.10&            \\
           &           &      &  16.38 &      & 23.16&   16.58&  24.00&  13.45& 8.01& 16.98&   23.85& 22.70&            \\
 UGC06095  & 11 01 04.4&  0.08&  16.35 &  0.54& 22.99&   17.08&  23.98&  15.22& 9.07& 17.05&   24.00& 23.10&    1.48    \\
           & 19 06 00.0&  0.37&  15.81 &  0.47& 22.43&   16.20&  23.87&  15.37& 9.16& 16.53&   23.48& 22.58&   34.45    \\                                                                                       
           &           & 1014 &  15.43 &      & 22.07&   15.73&  23.67&  15.47& 9.22& 16.15&   23.16& 22.22&             \\ 
           &           &      &  14.96 &      & 21.73&   15.19&  23.40&  15.72& 9.37& 15.75&   22.76& 21.84&             \\ 
 PGC135770 & 11 04 40.2&  0.12&  16.85 &  0.59& 23.75&   18.49&  24.44&  16.17& 9.63& 17.73&   24.82& 23.92&    1.25    \\
           & 00 03 29.0&  0.83&  16.27 &  0.53& 23.23&   17.12&  24.10&  15.63& 9.32& 17.10&   24.13& 23.21&   49.14    \\                                                                                          
           &           & 644  &  15.93 &      & 22.94&   16.42&  23.90&  15.65& 9.32& 16.65&   23.69& 22.78&             \\  
           &           &      &  15.40 &      & 22.45&   15.79&  23.67&  16.39& 9.76& 16.14&   23.29& 22.38&             \\  
 PGC033959 & 11 10 54.7&  0.11&  15.96 &  0.48& 22.55&   16.18&  24.07&  10.89& 6.49& 16.63&   23.42& 22.02&    1.36    \\   
           & 01 05 33.0&  0.32&  15.47 &  0.36& 22.18&   15.65&  23.83&  11.40& 6.79& 16.18&   23.01& 21.64&   36.43    \\                                                                                          
           &           & 809  &  15.16 &      & 21.89&   15.31&  23.54&  11.59& 6.91& 15.86&   22.63& 21.33&             \\  
           &           &      &  14.80 &      & 21.49&   14.92&  23.34&  11.16& 6.65& 15.58&   22.24& 20.88&             \\  
 PGC087172 & 11 12 15.7&  0.06&  17.52 &  0.78& 24.67&   18.97&  24.88&  13.36& 7.96& 18.26&   25.18& 23.93&    1.16    \\   
           & 16 45 14.0&  0.59&  16.74 &  0.50& 23.94&   17.50&  24.51&  14.41& 8.59& 17.45&   24.56& 23.33&   30.89    \\                                                                                          
           &           & 1092 &  16.26 &      & 23.38&   16.68&  24.24&  15.41& 9.18& 16.90&   24.07& 22.93&              \\ 
           &           &      &  15.76 &      & 22.80&   15.93&  23.90&  15.46& 9.21& 16.31&   23.50& 22.35&              \\
 UGC06248  & 11 12 51.8&  0.05&  15.97 &  0.47& 23.82&   16.95&  24.49&  24.54&14.62& 16.60&   24.72& 23.66&    1.72      \\ 
           & 10 12 00.0&  0.79&  15.50 &  0.49& 23.41&   16.00&  24.24&  23.88&14.23& 16.09&   24.18& 23.11&   42.37     \\                                                                                        
           &           & 1150 &  15.16 &      & 23.05&   15.46&  24.03&  23.94&14.26& 15.73&   23.80& 22.76&            \\
           &           &      &  14.67 &      & 22.64&   14.89&  23.79&  24.25&14.45& 15.29&   23.40& 22.35&            \\
 PGC1257521& 11 13 50.6&  0.14&  17.75 &  0.49& 22.12&   18.03&  23.47&   4.23& 2.52& 18.59&   22.79& 21.86&    0.40     \\ 
           & 03 43 42.0&  0.59&  17.26 &  0.37& 21.62&   17.43&  23.22&   4.20& 2.50& 18.06&   22.26& 21.33&   15.58     \\                                                                                        
           &           & 2087 &  16.96 &      & 21.27&   17.15&  22.72&   4.03& 2.40& 17.71&   21.91& 20.92&            \\
           &           &      &  16.59 &      & 20.83&   16.79&  22.38&   3.79& 2.26& 17.46&   21.44& 20.48&            \\
 UGC06317  & 11 18 08.7&  0.17&  15.99 &  0.50& 22.19&   16.33&  23.69&  12.67& 7.55& 16.73&   23.27& 22.36&    1.11     \\ 
           & 04 36 58.0&  0.32&  15.49 &  0.40& 21.72&   15.76&  23.38&  12.82& 7.64& 16.22&   22.82& 21.89&   28.91     \\                                                                                        
           &           & 2166 &  15.17 &      & 21.41&   15.32&  23.29&  12.81& 7.63& 15.89&   22.48& 21.54&            \\
           &           &      &  14.76 &      & 21.10&   14.80&  23.07&  13.47& 8.03& 15.43&   22.14& 21.19&            \\
 PGC086629 & 11 18 21.4&  0.07&  16.94 &  0.69& 23.89&   17.97&  24.42&  15.66& 9.33& 17.56&   24.61& 23.69&    1.54     \\ 
           & 17 41 51.0&  1.00&  16.25 &  0.43& 23.43&   17.01&  24.11&  15.48& 9.22& 17.04&   24.09& 23.15&   49.67     \\                                                                                        
           &           & 947  &  15.82 &      & 23.03&   16.43&  23.92&  15.44& 9.20& 16.71&   23.70& 22.79&            \\
           &           &      &  15.39 &      & 22.57&   15.89&  23.66&  15.74& 9.38& 16.26&   23.30& 22.41&            \\
 UGC06345  & 11 20 15.6&  0.18&  13.99 &  0.41& 21.78&   14.45&  23.63&  36.19&21.56& 14.52&   23.50& 22.58&    3.43       \\
           & 02 31 33.0&  0.54&  13.58 &  0.41& 21.56&   13.95&  23.28&  35.53&21.17& 14.09&   23.09& 22.14&   108.0       \\                                                                                       
           &           &  1410&  13.29 &      & 21.39&   13.55&  23.22&  28.68&17.09& 14.02&   22.61& 21.50&              \\ 
           &           &      &  12.88 &      & 21.14&   13.11&  22.99&  28.62&17.05& 13.61&   22.22& 21.11&              \\ 
 PGC1534499& 11 21 25.1&  0.08&  16.34 &  0.70& 22.03&   16.79&  23.62&  10.04& 5.98& 17.14&   23.21& 22.32&    1.52     \\
           & 17 30 37.0&  0.56&  15.64 &  0.80& 21.30&   15.83&  23.30&  10.03& 5.98& 16.37&   22.44& 21.53&   50.92     \\                                                                                       
           &           & 871  &  15.09 &      & 20.80&   15.29&  22.29&   9.59& 5.72& 15.99&   21.69& 20.94&              \\ 
           &           &      &  14.29 &      & 20.28&   14.50&  21.75&  10.60& 6.31& 15.27&   21.17& 20.45&              \\ 
 PGC2806917& 11 22 16.5&  0.08&  17.11 &  0.60& 23.85&   18.75&  24.27&  15.04& 8.96& 17.86&   24.60& 23.87&    1.90     \\
           & 20 52 32.0&  0.76&  16.52 &  0.42& 23.52&   17.19&  24.09&  15.50& 9.24& 17.33&   24.11& 23.40&   62.08     \\                                                                                         
           &           & 719  &  16.12 &      & 23.16&   16.83&  23.82&  17.38&10.36& 16.80&   23.87& 23.13&              \\ 
           &           &      &  15.69 &      & 22.67&   16.15&  23.54&  17.68&10.53& 16.40&   23.46& 22.73&              \\ 
PGC086673  & 11 22 59.4&  0.07&  17.27 &  0.54& 23.92&   18.07&  24.52&  10.69& 6.37& 18.07&   24.52& 23.23&    1.06     \\
           & 17 28 26.0&  1.00&  16.72 &  0.50& 23.40&   17.22&  24.27&  10.38& 6.18& 17.52&   23.99& 22.63&   22.97     \\                                                                                       
           &           &  1275&  16.35 &      & 22.93&   16.69&  24.10&  10.54& 6.28& 17.13&   23.61& 22.28&              \\ 
           &           &      &  15.85 &      & 22.37&   16.06&  23.86&  10.96& 6.53& 16.59&   23.15& 21.87&              \\ 
 PGC034952 & 11 23 07.3&  0.05&  15.21 &  0.58& 20.08&   15.27&  22.89&   6.67& 3.97& 15.86&   21.68& 20.28&    1.74     \\
           & 30 28 43.0&  0.91&  14.62 &  0.43& 19.65&   14.74&  22.45&   6.96& 4.15& 15.35&   21.23& 19.84&   53.90     \\                                                                                       
           &           & 1569 &  14.26 &      & 19.48&   14.36&  21.03&   6.62& 3.94& 15.13&   20.00& 19.24&               \\
           &           &      &  13.83 &      & 19.62&   14.01&  20.84&   7.48& 4.46& 14.73&   19.95& 19.20&               \\
AGC213440  & 11 23 37.6&  0.09&  17.11 &  0.51& 22.62&   17.83&  23.47&   7.88& 4.69& 18.01&   23.31& 22.59&    1.08      \\ 
           & 12 53 45.0&  0.64&  16.61 &  0.67& 22.15&   17.07&  23.09&   7.91& 4.71& 17.46&   22.77& 22.04&   37.70      \\                                                                                        
           &           & 538  &  16.20 &      & 21.81&   16.50&  22.80&   7.60& 4.53& 17.13&   22.36& 21.61&             \\
           &           &      &  15.52 &      & 21.39&   15.88&  22.41&   8.31& 4.95& 16.50&   21.97& 21.23&             \\  
\hline\hline                                                                                                                          
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|r} 
\hline\hline 
Name     & RA(2000)  &  $A_V$ &   $B$ &$(B-V)_0$  & $SB_{B_0}$& $B_{25}$&$SB_{B_{25}}$ & $Re_B$& $h_B$  & $B_e$ & $SB_{B_e}$& $SB_{B_c}$& $R_{min}$       \\
         & Dec.(2000)& $b/a$  &   $V$ &$(R-I)_0$  & $SB_{V_0}$& $V_{25}$&$SB_{V_{25}}$ & $Re_V$& $h_V$  & $V_e$ & $SB_{V_e}$& $SB_{V_c}$& $R_{max}$       \\ 
         &           &$V_{LG}$& $R$   &           & $SB_{R_0}$& $R_{25}$&$SB_{R_{25}}$ & $Re_R$& $h_R$  & $R_e$ & $SB_{R_e}$& $SB_{R_c}$&           \\
         &           &        &   $I$ &           & $SB_{I_0}$& $I_{25}$&$SB_{I_{25}}$ & $Re_I$& $h_I$  & $I_e$ & $SB_{I_e}$& $SB_{I_c}$&           \\  
     {\tiny (1)}  &    {\tiny (2)}     &   {\tiny (3)}&  {\tiny (4)}  &  {\tiny (5)}   & {\tiny (6)}  &  {\tiny (7)}      & {\tiny (8)}       &  {\tiny (9)}  &  {\tiny (10)} &  {\tiny (11)}   &   {\tiny (12)}       &  {\tiny (13)}  & {\tiny (14)} \\ \hline
 PGC035087 & 11 25 01.8&  0.09&  17.12&   0.72& 23.48&   17.97&  24.21&  13.58&  8.09& 17.70&   24.42&  23.49&    1.15      \\ 
           & 17 05 09.0&  0.62&  16.40&   0.54& 23.14&   16.90&  24.01&  14.63&  8.72& 17.05&   23.90&  22.98&   28.12      \\                                                                                       
           &           & 1099 &  15.90&       & 22.82&   16.24&  23.84&  15.96&  9.51& 16.51&   23.59&  22.67&             \\
           &           &      &  15.37&       & 22.27&   15.68&  23.50&  17.14& 10.21& 15.98&   23.21&  22.30&             \\
 PGC3123526& 11 29 30.0&  0.09&  17.93&   0.58& 22.03&   18.39&  23.48&   3.47&  2.07& 18.91&   22.69&  21.79&    0.70     \\
           & 03 13 43.0&  0.75&  17.35&   0.62& 21.59&   17.67&  23.36&   3.84&  2.29& 18.29&   22.30&  21.37&   25.04     \\                                                                                      
           &           & 955  &  16.95&       & 21.11&   17.19&  23.18&   4.15&  2.48& 17.83&   22.04&  21.09&              \\ 
           &           &      &  16.32&       & 20.72&   16.75&  22.74&   4.15&  2.48& 17.39&   21.59&  20.65&              \\ 
PGC035426  &11 29 54.5 & 0.09 &  17.56&   0.78& 22.97&   18.18&  23.89&   7.37&  4.39& 18.35&   23.74&  22.86&    1.17     \\
           & 16 25 46.0& 0.69 &  16.77&   0.33& 22.39&   17.34&  23.66&   7.95&  4.74& 17.66&   23.27&  22.35&   43.86     \\                                                                                          
           &           & 949  &  16.41&       & 22.02&   16.81&  23.48&   8.31&  4.95& 17.27&   22.89&  21.99&              \\  
           &           &      &  16.07&       & 21.69&   16.26&  23.25&   8.26&  4.92& 16.88&   22.49&  21.58&              \\  
PGC2807141 &11 30 53.3 & 0.13 &  16.55&   0.72& 23.21&   17.64&  24.33&  15.95&  9.50& 17.35&   24.49&  23.59&    1.58     \\   
           & 14 08 46.0& 0.90 &  15.83&   0.43& 22.85&   16.57&  24.07&  17.18& 10.23& 16.70&   23.97&  23.07&   61.38     \\                                                                                         
           &           & 754  &  15.55&       & 22.63&   16.02&  23.81&  18.23& 10.86& 16.23&   23.65&  22.73&              \\  
           &           &      &  15.11&       & 22.44&   15.40&  23.67&  18.60& 11.08& 15.82&   23.24&  22.35&              \\  
 PGC035705 & 11 33 45.2&  0.11&  14.94&   0.48& 21.96&   15.25&  23.55&  17.41& 10.37& 15.78&   23.04&  22.10&    2.63     \\   
           &-03 26 12.0&  0.62&  14.45&   0.46& 21.53&   14.65&  23.23&  16.94& 10.09& 15.27&   22.47&  21.52&   83.21     \\                                                                                         
           &           & 1412 &  14.11&       & 21.30&   14.24&  23.06&  16.35&  9.74& 14.92&   22.07&  21.08&               \\ 
           &           &      &  13.64&       & 21.25&   13.76&  22.83&  16.56&  9.87& 14.49&   21.62&  20.65&               \\
 PGC2807142& 11 34 53.3&  0.08&  16.59&   0.44& 23.08&   17.50&  24.44&  15.18&  9.05& 17.46&   24.46&  23.56&    1.73       \\ 
           & 11 01 12.0&  0.59&  16.16&   0.22& 22.91&   16.83&  24.10&  15.62&  9.31& 16.96&   24.02&  23.12&   28.12      \\                                                                                       
           &           &  744 &  15.94&       & 22.80&   16.37&  23.93&  16.68&  9.94& 16.55&   23.78&  22.89&             \\
           &           &      &  15.71&       & 22.51&   15.97&  23.67&  16.30&  9.71& 16.26&   23.44&  22.55&             \\
 PGC1191771& 11 39 01.1&  0.08&  16.48&   0.32& 21.03&   16.61&  23.31&   3.96&  2.36& 17.47&   21.93&  20.41&    0.77      \\ 
           & 01 20 12.0&  0.70&  16.16&   0.28& 20.77&   16.27&  23.15&   4.15&  2.48& 17.05&   21.73&  20.19&   10.69      \\                                                                                       
           &           &  1418&  15.93&       & 20.95&   16.06&  22.44&   4.34&  2.58& 16.86&   21.04&  20.11&             \\
           &           &      &  15.65&       & 20.66&   15.82&  22.22&   4.19&  2.50& 16.58&   20.77&  19.81&             \\
PGC036252  &11 41 07.0 & 0.07 &  15.65&  0.34 & 20.77&   15.85&  22.67&   5.50&  3.28& 16.68&   21.41&  20.41&    1.19      \\ 
           & 32 25 39.0&  0.56&  15.31&   0.40& 20.54&   15.51&  22.55&   5.62&  3.35& 16.30&   21.19&  20.14&   13.86      \\                                                                                       
           &           & 1707 &  15.05&       & 20.73&   15.31&  22.19&   6.09&  3.63& 16.02&   21.05&  20.06&             \\
           &           &      &  14.65&       & 20.46&   15.04&  21.90&   6.37&  3.80& 15.69&   20.85&  19.86&             \\
PGC036279  &11 41 29.9 & 0.07 &  15.57&  0.41 & 19.76&   15.86&  21.80&   4.06&  2.42& 16.54&   20.70&  19.72&    0.84      \\ 
           & 32 21 00.0&  0.51&  15.15&   0.39& 19.56&   15.48&  21.41&   4.35&  2.59& 16.14&   20.43&  19.47&   10.91      \\                                                                                       
           &           & 1776 &  14.88&       & 19.44&   15.22&  21.16&   4.61&  2.75& 15.86&   20.25&  19.31&             \\
           &           &      &  14.49&       & 19.31&   14.90&  20.84&   5.04&  3.00& 15.51&   20.08&  19.15&             \\
UGC06669   &11 42 18.7 & 0.12 &  15.93&  0.48 & 23.77&   18.76&  24.75&  38.27& 22.80& 16.61&   25.72&  24.68&    1.72        \\
           & 14 59 44.0&  0.52&  15.46&   0.39& 23.48&   17.53&  24.52&  37.78& 22.51& 16.11&   25.23&  24.17&   61.24        \\                                                                                      
           &           & 905  &  15.22&       & 23.22&   16.48&  24.30&  36.27& 21.61& 15.82&   24.54&  23.71&               \\ 
           &           &      &  14.83&       & 22.68&   15.37&  24.19&  36.58& 21.80& 15.38&   24.14&  23.28&               \\ 
 PGC036412 & 11 43 10.5&  0.14&  16.46&   0.55& 23.84&   17.64&  24.35&  15.82&  9.43& 17.44&   24.49&  23.59&    2.01      \\
           & 14 13 27.0&  0.80&  15.91&   0.49& 23.24&   16.71&  24.01&  16.26&  9.69& 16.79&   23.94&  23.02&   63.03      \\                                                                                      
           &           & 894  &  15.58&       & 22.86&   16.13&  23.81&  17.00& 10.13& 16.37&   23.57&  22.67&               \\ 
           &           &      &  15.09&       & 22.46&   15.47&  23.70&  17.20& 10.25& 15.90&   23.15&  22.24&               \\ 
PGC1140900 &11 50 34.0 & 0.09 &  16.73&  0.35 & 22.11&   17.17&  23.80&   8.94&  5.33& 17.56&   23.64&  22.39&    1.19      \\
           &-00 32 16.0&  0.40&  16.37&   0.36& 21.87&   16.75&  23.46&   8.93&  5.32& 17.18&   23.26&  22.01&   36.73      \\                                                                                      
           &           & 1650 &  16.11&       & 21.23&   16.48&  23.18&   9.23&  5.50& 16.86&   22.98&  21.77&               \\ 
           &           &      &  15.75&       & 21.14&   16.14&  22.81&   8.44&  5.03& 16.58&   22.52&  21.27&               \\ 
PGC037102  &11 51 32.9 & 0.06 &  16.50&  0.29 & 20.75&   16.59&  23.08&   4.48&  2.67& 17.51&   22.05&  20.49&    0.66      \\
           &-02 22 22.0&  0.72&  16.20&   0.28& 20.70&   16.26&  22.98&   4.79&  2.86& 17.15&   21.83&  20.35&   12.92      \\                                                                                      
           &           & 858  &  16.01&       & 20.75&   16.06&  22.77&   5.25&  3.13& 16.85&   21.74&  20.33&               \\ 
           &           &      &  15.73&       & 21.03&   15.80&  22.51&   5.77&  3.44& 16.51&   21.63&  20.27&               \\ 
PGC1142230 &11 54 12.1 & 0.09 &  17.86&  0.60 & 23.52&   18.62&  24.05&   8.07&  4.81& 18.51&   24.15&  23.22&    0.58      \\
           &-00 28 57.0&  0.59&  17.26&   0.42& 23.04&   17.76&  23.85&   8.20&  4.89& 17.98&   23.61&  22.70&   11.88      \\                                                                                      
           &           & 1624 &  16.98&       & 22.10&   17.29&  23.61&   7.56&  4.50& 17.66&   23.19&  22.23&                \\
           &           &      &  16.57&       & 21.72&   16.80&  23.28&   7.25&  4.32& 17.29&   22.69&  21.74&                \\
PGC1251547 &11 54 15.7 & 0.10 &  17.08&  0.47 & 22.15&   17.38&  23.39&   6.10&  3.64& 17.82&   22.84&  21.97&    0.84       \\ 
           & 03 24 14.0&  0.52&  16.61&   0.41& 21.77&   16.83&  23.11&   5.99&  3.57& 17.36&   22.39&  21.46&   26.54       \\                                                                                       
           &           & 2452 &  16.28&       & 21.48&   16.41&  23.03&   5.79&  3.45& 17.13&   22.02&  21.05&              \\
           &           &      &  15.87&       & 21.08&   15.92&  22.72&   5.89&  3.51& 16.73&   21.62&  20.66&              \\  
\hline\hline                                                                                                                          
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|r} 
\hline\hline 
Name     & RA(2000)  &  $A_V$  & $B$ &$(B-V)_0$& $SB_{B_0}$& $B_{25}$&$SB_{B_{25}}$ & $Re_B$& $h_B$  & $B_e$ & $SB_{B_e}$& $SB_{B_c}$& $R_{min}$       \\
         & Dec.(2000)& $b/a$   & $V$ &$(R-I)_0$& $SB_{V_0}$& $V_{25}$&$SB_{V_{25}}$ & $Re_V$& $h_V$  & $V_e$ & $SB_{V_e}$& $SB_{V_c}$& $R_{max}$       \\ 
         &           & $V_{LG}$& $R$ &         & $SB_{R_0}$& $R_{25}$&$SB_{R_{25}}$ & $Re_R$& $h_R$  & $R_e$ & $SB_{R_e}$& $SB_{R_c}$&           \\
         &           &     &   $I$   &         & $SB_{I_0}$& $I_{25}$&$SB_{I_{25}}$ & $Re_I$& $h_I$  & $I_e$ & $SB_{I_e}$& $SB_{I_c}$&           \\
{\tiny (1)}& {\tiny (2)}  &   {\tiny (3)}&  {\tiny (4)}  &  {\tiny (5)}   & {\tiny (6)}  &  {\tiny (7)}      & {\tiny (8)}       &  {\tiny (9)}  &  {\tiny (10)} &  {\tiny (11)}   &   {\tiny (12)}       &  {\tiny (13)}  & {\tiny (14)} \\ \hline
 PGC3267517& 11 55 58.6&  0.09&  17.69&   0.38& 23.49& 18.43&  24.26&  8.58&  5.11& 18.49&   24.23&  23.34&   0.98       \\ 
           &-03 33 45.0&  0.48&  17.30&   0.13& 23.30& 17.93&  23.94&  8.65&  5.15& 18.10&   23.83&  22.94&  30.89       \\                                                                                      
           &           & 2290 &  17.07&       & 23.04& 17.60&  23.70&  8.67&  5.17& 17.84&   23.57&  22.68&             \\
           &           &      &  16.94&       & 22.60& 17.34&  23.48&  8.07&  4.81& 17.62&   23.23&  22.32&             \\
 PGC1387598& 11 56 32.8&  0.08&  17.50&   0.59& 21.77& 17.71&  23.26&  4.76&  2.84& 18.09&   22.67&  21.76&   0.57      \\
           & 11 00 28.0&  0.63&  16.91&   0.42& 21.18& 17.06&  23.06&  4.73&  2.82& 17.62&   22.02&  21.21&  12.28      \\                                                                                     
           &           & 2677 &  16.51&       & 20.80& 16.61&  23.05&  4.51&  2.69& 17.25&   21.64&  20.73&              \\ 
           &           &      &  16.09&       & 20.47& 16.11&  22.71&  4.83&  2.88& 16.74&   21.32&  20.38&              \\ 
 PGC135785 & 11 57 22.4&  0.08&  17.74&   0.56& 24.04& 19.30&  24.59& 13.53&  8.06& 18.39&   24.91&  24.08&   0.95      \\
           & 01 46 53.0&  0.83&  17.17&   0.44& 23.63& 18.32&  24.32& 12.49&  7.44& 17.97&   24.52&  23.62&  30.94      \\                                                                                        
           &           & 1804 &  16.93&       & 23.23& 17.57&  24.08& 13.26&  7.90& 17.51&   24.18&  23.25&              \\  
           &           &      &  16.49&       & 22.71& 16.89&  23.82& 12.80&  7.63& 17.09&   23.70&  22.78&              \\  
 PGC157245 & 12 00 47.4&  0.10&  16.64&   0.49& 20.71& 16.82&  22.59&  3.89&  2.32& 17.43&   21.65&  20.60&   0.90      \\   
           &-03 25 12.0&  0.59&  16.15&   0.40& 20.32& 16.29&  22.24&  4.09&  2.44& 16.97&   21.26&  20.22&  29.23      \\                                                                                        
           &           & 1310 &  15.81&       & 20.06& 15.97&  21.93&  4.38&  2.61& 16.62&   21.05&  20.02&              \\  
           &           &      &  15.41&       & 19.73& 15.55&  21.62&  4.48&  2.67& 16.28&   20.75&  19.71&              \\  
 PGC126724 & 12 01 47.1&  0.07&  17.40&   0.68& 24.33& 18.25&  24.87& 13.37&  7.96& 17.97&   25.06&  23.73&   1.33      \\   
           & 28 21 37.0&  0.94&  16.73&   0.27& 23.99& 17.47&  24.54& 14.05&  8.37& 17.41&   24.62&  23.31&  32.87      \\                                                                                        
           &           & 796  &  16.32&       & 23.65& 16.96&  24.53& 15.07&  8.98& 16.99&   24.55&  23.11&               \\ 
           &           &      &  16.04&       & 23.24& 16.37&  24.33& 13.70&  8.16& 16.73&   23.93&  22.48&               \\
 UGC07038  & 12 03 50.6&  0.12&  16.08&   0.62& 24.10& 17.15&  24.57& 22.63& 13.49& 16.85&   24.87&  23.70&   1.58        \\ 
           & 14 33 01.0&  0.59&  15.46&   0.30& 23.51& 16.28&  24.22& 23.99& 14.29& 16.17&   24.38&  23.23&  33.91       \\                                                                                      
           &           & 781  &  15.12&       & 23.14& 15.71&  24.03& 24.61& 14.66& 15.80&   23.98&  22.89&             \\
           &           &      &  14.82&       & 22.75& 15.12&  23.90& 24.92& 14.85& 15.47&   23.63&  22.54&             \\
 PGC1175879& 12 04 12.5&  0.07&  17.40&   0.54& 21.17& 17.55&  23.16&  3.41&  2.03& 18.23&   21.99&  21.03&   0.49       \\ 
           & 00 48 09.0&  0.95&  16.86&   0.45& 20.69& 16.95&  22.94&  3.54&  2.11& 17.70&   21.46&  20.57&  14.92       \\                                                                                      
           &           & 755  &  16.48&       & 20.37& 16.68&  22.03&  3.49&  2.08& 17.33&   21.10&  20.17&             \\
           &           &      &  16.03&       & 19.98& 16.24&  21.57&  3.62&  2.16& 16.78&   20.78&  19.78&             \\
 UGC07053  & 12 04 20.3&  0.08&  15.46&   0.52& 22.94& 16.61&  24.79& 29.20& 17.40& 16.21&   24.96&  23.59&   2.89       \\ 
           &-01 31 49.0&  0.65&  14.94&   0.48& 22.61& 15.60&  24.51& 27.61& 16.45& 15.77&   24.40&  23.00&  91.16       \\                                                                                      
           &           & 2766 &  14.57&       & 22.80& 15.05&  23.91& 28.74& 17.13& 15.35&   23.68&  22.76&             \\
           &           &      &  14.09&       & 22.39& 14.43&  23.68& 29.57& 17.62& 14.87&   23.26&  22.35&             \\
 PGC1942712& 12 06 34.5&  0.08&  15.92&   0.72& 21.14& 16.24&  23.58& 10.03&  5.98& 16.69&   22.98&  21.89&   1.65       \\ 
           & 31 20 35.0&  0.93&  15.20&   0.52& 20.53& 15.43&  23.28& 10.26&  6.11& 16.02&   22.31&  21.23&  24.16       \\                                                                                      
           &           & 1280 &  14.72&       & 21.12& 14.89&  23.07& 10.44&  6.22& 15.53&   21.89&  20.79&             \\
           &           &      &  14.20&       & 20.70& 14.36&  22.54& 11.22&  6.69& 14.96&   21.46&  20.39&             \\
 PGC2806927& 12 07 30.5&  0.07&  17.55&   0.61& 23.04& 17.83&  24.02&  6.02&  3.59& 18.45&   23.62&  22.18&   0.86         \\
           & 18 41 03.0&  0.78&  16.93&   0.46& 22.58& 17.22&  23.78&  6.03&  3.60& 17.97&   23.15&  21.70&  26.06         \\                                                                                     
           &           & 539  &  16.61&       & 22.40& 16.83&  23.72&  6.39&  3.81& 17.45&   22.96&  21.48&               \\ 
           &           &      &  16.14&       & 22.09& 16.33&  23.42&  6.90&  4.11& 17.01&   22.64&  21.21&               \\ 
 PGC038551 & 12 08 31.6&  0.08&  17.18&   0.50& 23.40& 17.57&  24.13& 12.95&  7.72& 17.65&   24.16&  23.29&   0.62       \\
           & 15 05 44.0&  0.88&  16.68&   0.31& 23.00& 17.08&  23.94& 11.27&  6.72& 17.45&   23.76&  22.82&  15.28       \\                                                                                     
           &           & 699  &  16.51&       & 22.73& 16.85&  23.74& 11.29&  6.72& 17.20&   23.52&  22.58&               \\ 
           &           &      &  16.19&       & 22.40& 16.57&  23.46& 10.01&  5.96& 17.05&   23.10&  22.15&               \\ 
 UGC7150   & 12 10 01.8&  0.11&  16.02&   0.44& 23.42& 16.66&  24.01& 19.53& 11.64& 16.63&   24.08&  23.21&   1.05       \\
           & 14 22 00.0&  0.80&  15.58&   0.48& 22.89& 15.91&  23.66& 17.61& 10.49& 16.36&   23.46&  22.61&  31.41       \\                                                                                     
           &           &  478 &  15.25&       & 22.50& 15.49&  23.41& 17.09& 10.18& 16.00&   23.10&  22.23&               \\ 
           &           &      &  14.77&       & 21.98& 14.95&  23.11& 17.86& 10.64& 15.44&   22.69&  21.84&               \\ 
 PGC038754 & 12 10 40.9&  0.13&  18.13&   0.47& 23.39& 18.63&  24.16&  5.13&  3.06& 19.04&   23.93&  22.55&   0.34       \\
           & 14 38 47.0&  0.62&  17.65&   0.45& 23.00& 17.92&  23.95&  5.81&  3.46& 18.42&   23.54&  22.28&  15.14       \\                                                                                     
           &           &  706 &  17.52&       & 22.72& 17.54&  23.43&  6.43&  3.83& 17.94&   23.10&  22.17&               \\ 
           &           &      &  17.07&       & 22.35& 17.05&  23.18&  6.48&  3.86& 17.52&   22.71&  21.81&               \\ 
 UGC07178  & 12 11 03.6&  0.13&  15.44&   0.52& 23.46& 16.57&  24.64& 34.52& 20.57& 16.05&   25.15&  23.94&   2.64       \\
           & 02 00 21.0&  0.69&  14.92&   0.51& 22.91& 15.72&  24.32& 34.05& 20.29& 15.51&   24.58&  23.39&  83.66       \\                                                                                     
           &           & 2355 &  14.54&       & 22.47& 15.09&  24.38& 34.66& 20.65& 15.10&   24.41&  23.08&                \\
           &           &      &  14.03&       & 21.87& 14.28&  24.29& 36.17& 21.55& 14.60&   24.00&  22.67&                \\
SDSSJ121201& 12 12 01.2&  0.12&  18.00&   0.77& 22.92& 18.59&  23.87&  5.49&  3.27& 18.86&   23.59&  22.68&   0.78        \\ 
.19+102354.4&10 23 54.0&  0.22&  17.23&   0.25& 22.41& 17.99&  23.63&  5.73&  3.41& 18.30&   23.19&  22.29&  14.0        \\                                                                                      
           &           & 2233 &  17.07&       & 22.10& 17.56&  23.52&  5.35&  3.19& 18.06&   22.80&  21.88&              \\
           &           &      &  16.83&       & 21.76& 17.12&  23.27&  5.37&  3.20& 17.76&   22.49&  21.52&              \\  
\hline\hline                                                                                                                          
\end{tabular}                                                                                                                                              
\end{center}                                                                                                                
\end{table}   
 \setcounter{table}{1}
\begin{table}
\begin{center}
\vspace{-1.0cm}
\scriptsize
\caption{Photometric Properties and Velocities of the dIrrs in the Vicinity of the Virgo
Cluster (continued).}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|r}
\hline\hline 
Name     & RA(2000)  &  $A_V$ & $B$ &$(B-V)_0$ & $SB_{B_0}$& $B_{25}$&$SB_{B_{25}}$ & $Re_B$& $h_B$  & $B_e$ & $SB_{B_e}$& $SB_{B_c}$& $R_{min}$       \\
         & Dec.(2000)& $b/a$  & $V$ &$(R-I)_0$ & $SB_{V_0}$& $V_{25}$&$SB_{V_{25}}$ & $Re_V$& $h_V$  & $V_e$ & $SB_{V_e}$& $SB_{V_c}$& $R_{max}$       \\ 
         &           &$V_{LG}$& $R$ &          & $SB_{R_0}$& $R_{25}$&$SB_{R_{25}}$ & $Re_R$& $h_R$  & $R_e$ & $SB_{R_e}$& $SB_{R_c}$&           \\
         &           &        & $I$ &          & $SB_{I_0}$& $I_{25}$&$SB_{I_{25}}$ & $Re_I$& $h_I$  & $I_e$ & $SB_{I_e}$& $SB_{I_c}$&           \\  
  {\tiny (1)}  &    {\tiny (2)}     &   {\tiny (3)}&  {\tiny (4)}  &  {\tiny (5)}   & {\tiny (6)}  &  {\tiny (7)}      & {\tiny (8)}       &  {\tiny (9)}  &  {\tiny (10)} &  {\tiny (11)}   &   {\tiny (12)}       &  {\tiny (13)}  & {\tiny (14)} \\ \hline
 PGC038872 & 12 12 04.5&  0.08 & 17.37 &  0.57& 23.90 &  18.61 & 24.66 &12.71 &     7.57 & 18.08 &  25.06 &  23.88 &   0.99      \\ 
           & 12 44 08.0&  0.41 & 16.80 &  0.56& 23.46 &  17.55 & 24.39 &13.55 &     8.07 & 17.42 &  24.52 &  23.34 &  32.08      \\                                                                                       
           &           & 1496  & 16.44 &      & 23.05 &  16.84 & 23.87 &13.86 &     8.26 & 16.97 &  23.79 &  22.87 &            \\
           &           &       & 15.87 &      & 22.51 &  16.00 & 23.61 &14.28 &     8.51 & 16.44 &  23.30 &  22.37 &            \\
 PGC038899 & 12 12 22.7&  0.09 & 17.83 &  0.62& 23.64 &  18.57 & 24.47 & 8.73 &     5.20 & 18.41 &  24.62 &  23.50 &   0.74     \\
           & 06 58 46.0&  0.46 & 17.21 &  0.57& 23.08 &  17.81 & 24.16 & 8.40 &     5.01 & 17.94 &  24.02 &  22.85 &  22.96     \\                                                                                      
           &           & 2081  & 16.92 &      & 22.70 &  17.22 & 23.70 & 7.66 &     4.57 & 17.70 &  23.20 &  22.24 &             \\ 
           &           &       & 16.36 &      & 22.08 &  16.60 & 23.36 & 7.93 &     4.73 & 17.18 &  22.80 &  21.83 &             \\ 
 PGC135791 & 12 12 25.6&  0.06 & 16.11 &  0.57& 23.03 &  16.74 & 24.10 &19.84 &    11.82 & 16.66 &  24.20 &  23.26 &   1.44     \\
           & 02 48 38.0&  1.00 & 15.54 &  0.31& 22.73 &  16.04 & 23.89 &19.25 &    11.47 & 16.23 &  23.69 &  22.77 &  32.87     \\                                                                                         
           &           & 1939  & 15.25 &      & 22.48 &  15.57 & 23.72 &18.38 &    10.95 & 15.95 &  23.32 &  22.40 &             \\  
           &           &       & 14.93 &      & 22.01 &  15.08 & 23.44 &18.53 &    11.04 & 15.55 &  22.92 &  21.99 &             \\  
 PGC091181 & 12 12 59.9&  0.06 & 16.64 &  0.65& 22.14 &  17.09 & 23.73 & 8.78 &     5.23 & 17.45 &  23.25 &  22.31 &   1.17     \\   
           & 07 17 56.0&  0.15 & 15.99 &  0.42& 21.52 &  16.24 & 23.41 & 8.82 &     5.26 & 16.79 &  22.59 &  21.67 &  26.14     \\                                                                                         
           &           &  715  & 15.59 &      & 21.07 &  15.76 & 23.09 & 8.40 &     5.01 & 16.40 &  22.10 &  21.13 &             \\  
           &           &       & 15.17 &      & 20.49 &  15.27 & 22.77 & 8.32 &     4.95 & 15.97 &  21.57 &  20.65 &             \\  
 PGC038993 & 12 13 17.8&  0.06 & 17.11 &  0.62& 22.10 &  17.46 & 23.63 & 6.47 &     3.86 & 17.92 &  23.07 &  22.13 &   1.28     \\   
           & 13 09 36.0&  0.2  & 16.48 &  0.76& 21.57 &  16.67 & 23.23 & 6.68 &     3.98 & 17.27 &  22.42 &  21.51 &  41.22     \\                                                                                         
           &           &  2050 & 15.99 &      & 21.22 &  16.15 & 22.88 & 7.22 &     4.30 & 16.70 &  22.09 &  21.16 &              \\ 
           &           &       & 15.22 &      & 20.81 &  15.49 & 22.55 & 8.03 &     4.78 & 16.12 &  21.73 &  20.78 &              \\
UGC7227    & 12 13 33.6&  0.12 & 16.04 &  0.56& 22.60 &  16.41 & 23.99 &11.20 &     6.68 & 16.82 &  23.55 &  22.17 &   1.11       \\ 
           & 14 28 51.0&  0.67 & 15.48 &  0.56& 21.97 &  15.64 & 23.63 &11.00 &     6.55 & 16.25 &  22.94 &  21.56 &  31.68      \\                                                                                       
           &           & 2328  & 15.09 &      & 21.56 &  15.19 & 23.63 &10.20 &     6.08 & 15.91 &  22.47 &  20.95 &            \\
           &           &       & 14.54 &      & 21.04 &  14.54 & 23.43 &12.66 &     7.54 & 15.18 &  22.21 &  20.90 &            \\
 PGC166126 & 12 13 50.4&  0.09 & 16.72 &  0.58& 23.49 &  17.41 & 24.27 &14.15 &     8.43 & 17.44 &  24.25 &  23.31 &   1.16      \\ 
           & 05 21 13.0&  0.89 & 16.14 &  0.46& 23.04 &  16.58 & 23.91 &14.41 &     8.59 & 16.84 &  23.71 &  22.77 &  22.97      \\                                                                                       
           &           &  880  & 15.77 &      & 22.72 &  15.99 & 23.86 &15.60 &     9.29 & 16.35 &  23.48 &  22.45 &            \\
           &           &       & 15.31 &      & 22.33 &  15.51 & 23.47 &16.44 &     9.79 & 15.85 &  23.08 &  22.07 &            \\
 PGC1416088& 12 14 12.1&  0.06 & 17.35 &  0.59& 22.10 &  17.64 & 23.59 & 4.45 &     2.65 & 18.21 &  22.84 &  21.56 &   0.69      \\ 
           & 12 46 58.0&  0.36 & 16.76 &  0.42& 21.68 &  17.08 & 23.34 & 4.51 &     2.69 & 17.74 &  22.36 &  21.08 &  20.70      \\                                                                                       
           &           &  1534 & 16.47 &      & 21.39 &  16.64 & 22.82 & 5.97 &     3.56 & 17.25 &  22.28 &  21.24 &            \\
           &           &       & 16.04 &      & 21.01 &  16.15 & 22.49 & 6.33 &     3.77 & 16.81 &  21.94 &  20.95 &            \\
 UGC07249  & 12 14 37.2&  0.11 & 15.81 &  0.64& 23.52 &  16.31 & 24.08 &18.74 &    11.17 & 16.52 &  23.93 &  22.96 &   2.16      \\ 
           & 12 48 45.0&  0.38 & 15.16 &  0.29& 23.03 &  15.43 & 23.84 &19.28 &    11.49 & 15.91 &  23.37 &  22.43 &  49.50      \\                                                                                       
           &           &  504  & 14.80 &      & 22.70 &  15.02 & 23.52 &18.98 &    11.31 & 15.56 &  22.97 &  22.02 &            \\
           &           &       & 14.51 &      & 22.41 &  14.62 & 23.26 &18.43 &    10.98 & 15.21 &  22.57 &  21.61 &            \\
 PGC039131 & 12 14 47.3&  0.10 & 17.01 &  0.57& 23.21 &  17.27 & 24.06 &12.97 &     7.73 & 17.38 &  23.98 &  23.08 &   0.69        \\
           & 13 05 06.0&  1.00 & 16.44 &  0.48& 22.58 &  16.57 & 23.69 &12.07 &     7.19 & 16.89 &  23.36 &  22.44 &  17.42        \\                                                                                      
           &           & 5780  & 16.05 &      & 22.14 &  16.12 & 23.40 &11.53 &     6.87 & 16.53 &  22.92 &  21.99 &              \\ 
           &           &       & 15.56 &      & 21.57 &  15.62 & 22.90 &11.44 &     6.82 & 16.07 &  22.40 &  21.48 &              \\ 
 PGC039230 & 12 15 39.0&  0.06 & 15.86 &  0.39& 21.64 &  16.23 & 23.56 &14.35 &     8.55 & 16.72 &  23.30 &  22.44 &   2.55      \\
           & 08 17 05.0&  0.54 & 15.46 &  0.43& 21.39 &  15.70 & 23.23 &15.19 &     9.05 & 16.20 &  22.96 &  22.12 &  21.38      \\                                                                                      
           &           & 2440  & 15.11 &      & 21.23 &  15.38 & 23.11 &13.27 &     7.91 & 15.82 &  22.52 &  21.62 &              \\ 
           &           &       & 14.69 &      & 21.07 &  15.00 & 22.73 &13.60 &     8.10 & 15.42 &  22.18 &  21.27 &              \\ 
 PGC039255 & 12 15 56.4&  0.11 & 16.69 &  0.32& 25.11 &  23.37 & 24.86 &31.33 &    18.67 & 17.19 &  25.77 &  24.91 &   2.05      \\
           & 09 38 54.0&  0.68 & 16.37 &  0.66& 24.63 &  19.36 & 24.84 &31.41 &    18.71 & 16.87 &  25.44 &  24.57 &  58.21      \\                                                                                      
           &           &  1295 & 16.10 &      & 24.54 &  17.50 & 24.70 &31.21 &    18.60 & 16.65 &  25.13 &  24.28 &              \\ 
           &           &       & 15.45 &      & 23.92 &  16.41 & 24.43 &31.94 &    19.03 & 16.16 &  24.71 &  23.85 &              \\ 
 PGC039330 & 12 16 33.7&  0.06 & 18.01 &  0.54& 23.64 &  18.87 & 24.28 &10.64 &     6.34 & 18.53 &  24.46 &  23.74 &   0.63      \\
           & 06 50 06.5&  0.71 & 17.47 &  0.53& 23.01 &  17.97 & 23.78 & 9.94 &     5.92 & 18.07 &  23.79 &  23.10 &  19.39      \\                                                                                      
           &           & 3438  & 17.04 &      & 22.58 &  17.45 & 23.81 & 9.01 &     5.37 & 17.78 &  23.58 &  22.64 &              \\ 
           &           &       & 16.51 &      & 22.18 &  16.90 & 23.56 & 8.73 &     5.20 & 17.35 &  23.16 &  22.19 &              \\ 
 PGC135798 & 12 16 38.6&  0.08 & 16.95 &  0.53& 22.97 &  17.36 & 24.06 & 7.97 &     4.75 & 17.73 &  23.62 &  22.27 &   0.77      \\
           &-01 27 06.0&  0.86 & 16.42 &  0.43& 22.57 &  16.67 & 23.86 & 8.12 &     4.84 & 17.23 &  23.12 &  21.78 &  19.40      \\                                                                                      
           &           &  707  & 16.09 &      & 22.27 &  16.23 & 23.72 & 7.84 &     4.67 & 16.97 &  22.75 &  21.32 &               \\
           &           &       & 15.66 &      & 21.81 &  15.75 & 23.36 & 8.24 &     4.91 & 16.50 &  22.41 &  20.98 &               \\
 UGC07300  & 12 16 43.4&  0.08 & 15.41 &  0.45& 23.14 &  16.23 & 24.11 &24.46 &    14.57 & 16.19 &  24.16 &  23.19 &   2.22       \\ 
           & 28 43 50.0&  1.00 & 14.96 &  0.41& 22.76 &  15.36 & 23.95 &23.70 &    14.12 & 15.73 &  23.63 &  22.68 &  64.55       \\                                                                                       
           &           &  1170 & 14.64 &      & 22.61 &  14.91 & 23.78 &24.74 &    14.74 & 15.33 &  23.34 &  22.40 &             \\
           &           &       & 14.23 &      & 22.14 &  14.31 & 23.51 &25.53 &    15.21 & 14.89 &  22.97 &  22.02 &             \\  
\hline\hline                                                                                                                          
\end{tabular}                                                                                                                                              
\end{center}                                                                                                                
\end{table}   
  \setcounter{table}{1}
\begin{table}
\begin{center}
\vspace{-1.0cm}
\scriptsize
\caption{Photometric Properties and Velocities of the dIrrs in the Vicinity of the Virgo
Cluster (continued).}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|r}
\hline\hline 
Name     & RA(2000)  &  $A_V$  & $B$&$(B-V)_0$& $SB_{B_0}$& $B_{25}$&$SB_{B_{25}}$ & $Re_B$& $h_B$  & $B_e$ & $SB_{B_e}$& $SB_{B_c}$& $R_{min}$       \\
         & Dec.(2000)& $b/a$   & $V$&$(R-I)_0$& $SB_{V_0}$& $V_{25}$&$SB_{V_{25}}$ & $Re_V$& $h_V$  & $V_e$ & $SB_{V_e}$& $SB_{V_c}$& $R_{max}$       \\ 
         &           & $V_{LG}$& $R$&         & $SB_{R_0}$& $R_{25}$&$SB_{R_{25}}$ & $Re_R$& $h_R$  & $R_e$ & $SB_{R_e}$& $SB_{R_c}$&           \\
         &           &         & $I$&         & $SB_{I_0}$& $I_{25}$&$SB_{I_{25}}$ & $Re_I$& $h_I$  & $I_e$ & $SB_{I_e}$& $SB_{I_c}$&           \\  
{\tiny {\tiny (1)}}  &    {\tiny (2)}     &   {\tiny (3)}&  {\tiny (4)}  &  {\tiny (5)}   & {\tiny (6)}  &  {\tiny (7)}      & {\tiny (8)}       &  {\tiny (9)}  &  {\tiny (10)} &  {\tiny (11)}   &   {\tiny (12)}       &  {\tiny (13)}  & {\tiny (14)} \\ \hline
 CS1008    & 12 16 51.4 & 0.07&  17.02 &  0.77& 22.69&   17.79&  24.01&  12.11&  7.22& 17.68&   24.12& 23.23&    1.24     \\ 
           & 29 03 17.0 & 0.78&  16.25 &  0.52& 22.12&   16.68&  23.72&  11.78&  7.02& 17.00&   23.38& 22.48&   37.77     \\                                                                                        
           &            &1100 &  15.75 &      & 21.93&   16.02&  23.49&  11.49&  6.85& 16.52&   22.90& 21.95&            \\
           &            &     &  15.23 &      & 21.50&   15.42&  23.19&  11.73&  6.99& 15.99&   22.38& 21.46&            \\
 KDG104    & 12 21 27.2 & 0.11&  16.62 &  0.76& 23.80&   17.68&  24.21&  18.21& 10.85& 17.48&   24.42& 23.71&    1.26    \\
           & 15 01 17.0 & 0.54&  15.86 &  0.55& 23.11&   16.51&  23.85&  19.64& 11.70& 16.55&   23.82& 23.10&   37.81    \\                                                                                       
           &            &1758 &  15.39 &      & 22.62&   15.63&  23.48&  19.47& 11.60& 16.06&   23.35& 22.62&             \\ 
           &            &     &  14.83 &      & 22.07&   15.04&  23.17&  19.54& 11.64& 15.53&   22.80& 22.06&             \\ 
 VCC530    & 12 22 07.6 & 0.09&  15.88 &  0.60& 23.74&   17.06&  24.22&  26.00& 15.49& 16.54&   24.64& 23.74&    2.07    \\
           & 15 47 57.0 & 0.75&  15.28 &  0.55& 23.27&   16.16&  24.04&  28.12& 16.76& 15.95&   24.24& 23.31&   62.17    \\                                                                                          
           &            & 1194&  14.92 &      & 22.94&   15.55&  23.92&  29.79& 17.75& 15.53&   23.94& 23.00&             \\  
           &            &     &  14.37 &      & 22.53&   14.59&  23.87&  34.09& 20.31& 14.92&   23.61& 22.66&             \\  
 VCC0565   & 12 22 38.4 & 0.08&  16.90 &  0.62& 23.76&   17.52&  24.12&  13.15&  7.83& 17.45&   24.19& 23.41&    1.36    \\   
           & 06 00 53.0 & 0.58&  16.28 &  0.53& 23.19&   16.77&  23.73&  13.74&  8.19& 16.85&   23.63& 22.86&   40.79    \\                                                                                          
           &            & 727 &  15.83 &      & 22.76&   16.21&  23.57&  14.38&  8.57& 16.39&   23.28& 22.49&             \\  
           &            &     &  15.30 &      & 22.25&   15.62&  23.33&  15.06&  8.97& 15.87&   22.87& 22.06&             \\  
 VCC841    & 12 25 47.5 & 0.10&  15.65 &  0.61& 22.10&   16.07&  24.02&  14.43&  8.60& 16.27&   23.67& 22.50&    1.10    \\   
           & 14 57 07.0 & 0.57&  15.03 &  0.61& 21.55&   15.23&  23.71&  14.41&  8.59& 15.62&   22.99& 21.81&   32.87    \\                                                                                          
           &            & 386 &  14.58 &      & 21.17&   14.69&  23.46&  14.30&  8.52& 15.18&   22.48& 21.31&              \\ 
           &            &     &  13.98 &      & 20.70&   14.12&  23.09&  15.06&  8.97& 14.67&   22.01& 20.84&              \\
KDG130     & 12 26 50.5 & 0.10&  15.39 &  0.38& 23.60&   16.56&  24.16&  22.13& 13.19& 16.47&   24.23& 23.31&    1.25      \\ 
           & 11 33 31.0 & 0.55&  15.01 &  0.42& 23.12&   15.83&  23.95&  22.78& 13.58& 15.99&   23.83& 22.91&   37.62     \\                                                                                        
           &            & 978 &  14.75 &      & 22.80&   15.43&  23.78&  22.22& 13.24& 15.70&   23.51& 22.58&            \\
           &            &     &  14.33 &      & 22.45&   14.90&  23.64&  22.14& 13.19& 15.36&   23.13& 22.23&            \\
UGC7548    & 12 26 51.3 & 0.09&  15.38 &  0.37& 22.90&   15.72&  23.90&  19.75& 11.77& 16.10&   23.61& 22.67&    1.24     \\ 
           & 13 10 26.0 & 0.43&  15.02 &  0.41& 22.58&   15.20&  23.68&  20.97& 12.49& 15.65&   23.28& 22.35&   37.28     \\                                                                                        
           &            & -126&  14.75 &      & 22.35&   14.91&  23.45&  24.98& 14.88& 15.52&   23.24& 22.44&            \\
           &            &     &  14.34 &      & 22.06&   14.53&  23.09&  27.80& 16.56& 14.92&   22.96& 22.19&            \\
 KDG132    & 12 27 31.7 & 0.07&  15.34 &  0.59& 24.49&   17.89&  24.78&  53.07& 31.62& 15.75&   25.43& 24.53&    2.64     \\ 
           & 09 36 09.0 & 0.16&  14.75 &  0.58& 24.07&   15.90&  24.51&  53.25& 31.73& 15.16&   24.84& 23.94&   79.20     \\                                                                                        
           &            & -87 &  14.34 &      & 23.59&   14.90&  24.33&  55.85& 33.28& 14.67&   24.47& 23.56&            \\
           &            &     &  13.76 &      & 22.84&   13.89&  24.05&  60.34& 35.95& 14.02&   23.98& 23.08&            \\
 UGC7692   & 12 32 40.8 & 0.09&  14.45 &  0.75& 23.25&   15.06&  24.19&  36.92& 22.00& 15.19&   24.11& 23.13&    3.23     \\ 
           & 12 46 17.0 & 0.83&  13.70 &  0.57& 22.45&   13.99&  23.76&  37.06& 22.08& 14.43&   23.35& 22.39&   97.02     \\                                                                                        
           &            &2468 &  13.19 &      & 21.90&   13.35&  23.47&  37.02& 22.06& 13.92&   22.84& 21.88&            \\
           &            &     &  12.62 &      & 21.30&   12.67&  23.16&  36.53& 21.77& 13.37&   22.27& 21.28&            \\
UGC7784    & 12 36 43.6 & 0.15&  13.48 &  0.52& 19.96&   13.76&  23.35&  31.25& 18.62& 14.14&   22.64& 21.80&    3.21       \\
           & 13 15 33.0 & 0.50&  12.96 &  0.53& 19.47&   13.13&  23.21&  31.32& 18.66& 13.62&   22.15& 21.30&   108.9       \\                                                                                       
           &            & 1009&  12.65 &      & 19.21&   12.70&  23.04&  31.57& 18.81& 13.26&   21.79& 20.94&              \\ 
           &            &     &  12.12 &      & 19.15&   12.10&  22.83&  32.20& 19.19& 12.77&   21.36& 20.45&              \\ 
UGC7790    & 12 37 02.9 & 0.08&  14.38 &  0.49& 18.56&   14.63&  23.59&  18.04& 10.75& 15.03&   22.92& 21.77&    1.97     \\
           & 06 55 34.0 & 0.62&  13.89 &  0.42& 18.45&   14.08&  23.39&  18.84& 11.23& 14.59&   22.45& 21.31&   59.11     \\                                                                                      
           &            & 1493&  13.59 &      & 18.58&   13.72&  22.92&  19.30& 11.50& 14.31&   22.04& 20.97&              \\ 
           &            &     &  13.18 &      & 19.33&   13.35&  22.48&  20.56& 12.25& 13.95&   21.71& 20.65&              \\ 
 VCC1725   & 12 37 41.4 & 0.07&  14.58 &  0.48& 20.54&   14.81&  23.48&  21.51& 12.82& 15.34&   23.26& 22.15&    1.62     \\
           & 08 33 32.0 & 0.56&  14.10 &  0.44& 20.47&   14.32&  23.04&  21.64& 12.89& 14.85&   22.77& 21.68&   48.54     \\                                                                                       
           &            & 938 &  13.76 &      & 20.38&   13.93&  22.46&  20.41& 12.16& 14.60&   22.02& 21.19&              \\ 
           &            &     &  13.32 &      & 20.09&   13.44&  22.19&  22.40& 13.35& 14.09&   21.74& 20.94&              \\ 
 DDO139    & 12 37 45.3 & 0.07&  15.23 &  0.43& 22.72&   15.57&  24.16&  21.48& 12.80& 16.08&   23.85& 22.81&    1.97     \\
           & 07 06 14.0 & 0.79&  14.81 &  0.32& 22.49&   15.13&  23.76&  21.96& 13.09& 15.63&   23.43& 22.41&   59.00     \\                                                                                       
           &            & -80 &  14.54 &      & 22.96&   14.78&  23.55&  23.01& 13.71& 15.27&   23.17& 22.20&              \\ 
           &            &     &  14.22 &      & 22.70&   14.37&  23.50&  22.81& 13.59& 14.97&   22.83& 21.88&              \\ 
 VCC1822   & 12 40 10.4 & 0.07&  16.52 &  0.48& 22.79&   16.94&  23.82&  11.44&  6.81& 17.22&   23.55& 22.70&    1.08     \\
           & 06 50 49.0 & 0.44&  16.04 &  0.40& 22.41&   16.40&  23.58&  11.71&  6.98& 16.75&   23.16& 22.28&   32.47     \\                                                                                       
           &            & 872 &  15.73 &      & 22.15&   15.98&  23.47&  12.01&  7.16& 16.41&   22.90& 21.99&               \\
           &            &     &  15.34 &      & 21.82&   15.49&  23.19&  12.28&  7.31& 16.04&   22.53& 21.63&               \\
 VCC2037   & 12 46 15.3 & 0.08&  15.85 &  0.67& 22.33&   16.58&  24.03&  19.43& 11.58& 16.51&   24.19& 23.25&    2.36      \\ 
           & 10 12 20.0 & 0.59&  15.18 &  0.50& 21.97&   15.78&  23.86&  19.62& 11.69& 15.96&   23.62& 22.67&   71.14      \\ 
           &            & 1018&  14.72 &      & 21.71&   15.25&  23.68&  19.58& 11.67& 15.58&   23.24& 22.23&             \\
           &            &     &  14.22 &      & 21.34&   14.61&  23.55&  20.13& 11.99& 15.13&   22.82& 21.80&             \\  
\hline\hline                                                                                                                          
\end{tabular}
